FlashMotion: Ultra-Fast Long-Term 3D Motion Generation

3D human motion generation plays a crucial role in game development, extended reality (XR), digital humans, and embodied simulation. Beyond motion generation, practical pipelines include rigging, retargeting, and rendering, making ultra-fast long-term 3D motion generation without compromising quality valuable for real-time interactive applications. Despite promising progress, high-quality long-horizon motion generation under tight inference budgets remains challenging, owing to 2 coupled bottlenecks: (1) generative strategies that require many sampling steps for high-quality 3D motion generation and (2) model architectures with substantial per-step computational and memory costs for long sequences. We present FlashMotion, a co-designed framework for high-quality long-horizon 3D motion generation under a strict inference budget, covering text-to-motion, music-to-dance, and speech-to-gesture tasks. To enhance trajectory-level efficiency, we introduce a 3D motion-space MeanFlow formulation with kinematic and dynamic consistency constraints for few-step generation, together with an Adaptive Soft masking mechanism for temporally coherent motion editing. To improve per-step efficiency, we design a lightweight non-autoregressive BiMamba architecture with condition-guided state selection and AdaIN-based condition fusion mechanism, enhancing cross-modal alignment and generalization to longer motion sequences. Extensive experiments demonstrate that FlashMotion achieves overall state-of-the-art performance in both quality and efficiency across text-to-motion, speech-to-gesture, and music-to-dance generation. The project page is available at https://sun-happy-ykx.github.io/FlashMotion-Project/

==> teaser_comic_vector.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{\begin{tikzpicture}[x=1bp,y=-1bp,line cap=round,line join=round]
\path[fill={rgb,255:red,255;green,255;blue,255},draw=none] (0.0000,179.0000) -- (631.9527,179.0000) -- (631.9527,0.0000) -- (0.0000,0.0000) -- (0.0000,179.0000) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw=none] (33.4000,157.3584) -- (198.7264,157.3584) -- (198.7264,6.6264) -- (33.4000,6.6264) -- (33.4000,157.3584) -- cycle;
\path[fill={rgb,255:red,140;green,155;blue,166},draw=none] (38.8500,157.3584) -- (38.8500,159.8584);
\path[fill=none,draw={rgb,255:red,140;green,155;blue,166},line width=0.4000bp,line cap=butt,line join=round] (38.8500,157.3584) -- (38.8500,159.8584);
\path[fill={rgb,255:red,140;green,155;blue,166},draw=none] (74.0335,157.3584) -- (74.0335,159.8584);
\path[fill=none,draw={rgb,255:red,140;green,155;blue,166},line width=0.4000bp,line cap=butt,line join=round] (74.0335,157.3584) -- (74.0335,159.8584);
\path[fill={rgb,255:red,140;green,155;blue,166},draw=none] (109.2171,157.3584) -- (109.2171,159.8584);
\path[fill=none,draw={rgb,255:red,140;green,155;blue,166},line width=0.4000bp,line cap=butt,line join=round] (109.2171,157.3584) -- (109.2171,159.8584);
\path[fill={rgb,255:red,140;green,155;blue,166},draw=none] (144.4006,157.3584) -- (144.4006,159.8584);
\path[fill=none,draw={rgb,255:red,140;green,155;blue,166},line width=0.4000bp,line cap=butt,line join=round] (144.4006,157.3584) -- (144.4006,159.8584);
\path[fill={rgb,255:red,140;green,155;blue,166},draw=none] (179.5842,157.3584) -- (179.5842,159.8584);
\path[fill=none,draw={rgb,255:red,140;green,155;blue,166},line width=0.4000bp,line cap=butt,line join=round] (179.5842,157.3584) -- (179.5842,159.8584);
\path[fill={rgb,255:red,136;green,174;blue,188},draw=none] (33.4000,134.5202) -- (30.9000,134.5202);
\path[fill=none,draw={rgb,255:red,136;green,174;blue,188},line width=0.4000bp,line cap=butt,line join=round] (33.4000,134.5202) -- (30.9000,134.5202);
\path[fill={rgb,255:red,136;green,174;blue,188},draw=none] (33.4000,111.6820) -- (30.9000,111.6820);
\path[fill=none,draw={rgb,255:red,136;green,174;blue,188},line width=0.4000bp,line cap=butt,line join=round] (33.4000,111.6820) -- (30.9000,111.6820);
\path[fill={rgb,255:red,136;green,174;blue,188},draw=none] (33.4000,88.8438) -- (30.9000,88.8438);
\path[fill=none,draw={rgb,255:red,136;green,174;blue,188},line width=0.4000bp,line cap=butt,line join=round] (33.4000,88.8438) -- (30.9000,88.8438);
\path[fill={rgb,255:red,136;green,174;blue,188},draw=none] (33.4000,66.0056) -- (30.9000,66.0056);
\path[fill=none,draw={rgb,255:red,136;green,174;blue,188},line width=0.4000bp,line cap=butt,line join=round] (33.4000,66.0056) -- (30.9000,66.0056);
\path[fill={rgb,255:red,136;green,174;blue,188},draw=none] (33.4000,43.1675) -- (30.9000,43.1675);
\path[fill=none,draw={rgb,255:red,136;green,174;blue,188},line width=0.4000bp,line cap=butt,line join=round] (33.4000,43.1675) -- (30.9000,43.1675);
\path[fill={rgb,255:red,136;green,174;blue,188},draw=none] (33.4000,20.3293) -- (30.9000,20.3293);
\path[fill=none,draw={rgb,255:red,136;green,174;blue,188},line width=0.4000bp,line cap=butt,line join=round] (33.4000,20.3293) -- (30.9000,20.3293);
\path[fill=none,draw={rgb,255:red,186;green,196;blue,205},line width=0.4200bp,line join=miter] (33.4000,157.3584) -- (33.4000,6.6264);
\path[fill=none,draw={rgb,255:red,186;green,196;blue,205},line width=0.4200bp,line join=miter] (33.4000,157.3584) -- (198.7264,157.3584);
\begin{scope}
\clip (33.4000,157.3584) -- (198.7264,157.3584) -- (198.7264,6.6264) -- (33.4000,6.6264) -- (33.4000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (109.4295,108.5953) .. controls (110.1796,108.5953) and (110.8991,108.2973) .. (111.4295,107.7669) .. controls (111.9599,107.2365) and (112.2579,106.5170) .. (112.2579,105.7669) .. controls (112.2579,105.0168) and (111.9599,104.2973) .. (111.4295,103.7669) .. controls (110.8991,103.2365) and (110.1796,102.9385) .. (109.4295,102.9385) .. controls (108.6794,102.9385) and (107.9599,103.2365) .. (107.4295,103.7669) .. controls (106.8991,104.2973) and (106.6011,105.0168) .. (106.6011,105.7669) .. controls (106.6011,106.5170) and (106.8991,107.2365) .. (107.4295,107.7669) .. controls (107.9599,108.2973) and (108.6794,108.5953) .. (109.4295,108.5953) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (109.4295,108.5953) .. controls (110.1796,108.5953) and (110.8991,108.2973) .. (111.4295,107.7669) .. controls (111.9599,107.2365) and (112.2579,106.5170) .. (112.2579,105.7669) .. controls (112.2579,105.0168) and (111.9599,104.2973) .. (111.4295,103.7669) .. controls (110.8991,103.2365) and (110.1796,102.9385) .. (109.4295,102.9385) .. controls (108.6794,102.9385) and (107.9599,103.2365) .. (107.4295,103.7669) .. controls (106.8991,104.2973) and (106.6011,105.0168) .. (106.6011,105.7669) .. controls (106.6011,106.5170) and (106.8991,107.2365) .. (107.4295,107.7669) .. controls (107.9599,108.2973) and (108.6794,108.5953) .. (109.4295,108.5953) -- cycle;
\end{scope}
\begin{scope}
\clip (33.4000,157.3584) -- (198.7264,157.3584) -- (198.7264,6.6264) -- (33.4000,6.6264) -- (33.4000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (113.8027,70.2957) .. controls (114.5528,70.2957) and (115.2723,69.9977) .. (115.8027,69.4673) .. controls (116.3331,68.9369) and (116.6311,68.2174) .. (116.6311,67.4673) .. controls (116.6311,66.7172) and (116.3331,65.9977) .. (115.8027,65.4673) .. controls (115.2723,64.9369) and (114.5528,64.6389) .. (113.8027,64.6389) .. controls (113.0526,64.6389) and (112.3331,64.9369) .. (111.8027,65.4673) .. controls (111.2723,65.9977) and (110.9743,66.7172) .. (110.9743,67.4673) .. controls (110.9743,68.2174) and (111.2723,68.9369) .. (111.8027,69.4673) .. controls (112.3331,69.9977) and (113.0526,70.2957) .. (113.8027,70.2957) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (113.8027,70.2957) .. controls (114.5528,70.2957) and (115.2723,69.9977) .. (115.8027,69.4673) .. controls (116.3331,68.9369) and (116.6311,68.2174) .. (116.6311,67.4673) .. controls (116.6311,66.7172) and (116.3331,65.9977) .. (115.8027,65.4673) .. controls (115.2723,64.9369) and (114.5528,64.6389) .. (113.8027,64.6389) .. controls (113.0526,64.6389) and (112.3331,64.9369) .. (111.8027,65.4673) .. controls (111.2723,65.9977) and (110.9743,66.7172) .. (110.9743,67.4673) .. controls (110.9743,68.2174) and (111.2723,68.9369) .. (111.8027,69.4673) .. controls (112.3331,69.9977) and (113.0526,70.2957) .. (113.8027,70.2957) -- cycle;
\end{scope}
\begin{scope}
\clip (33.4000,157.3584) -- (198.7264,157.3584) -- (198.7264,6.6264) -- (33.4000,6.6264) -- (33.4000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (80.4314,72.2826) .. controls (81.1816,72.2826) and (81.9010,71.9846) .. (82.4314,71.4542) .. controls (82.9618,70.9238) and (83.2599,70.2043) .. (83.2599,69.4542) .. controls (83.2599,68.7041) and (82.9618,67.9846) .. (82.4314,67.4542) .. controls (81.9010,66.9238) and (81.1816,66.6258) .. (80.4314,66.6258) .. controls (79.6813,66.6258) and (78.9618,66.9238) .. (78.4314,67.4542) .. controls (77.9010,67.9846) and (77.6030,68.7041) .. (77.6030,69.4542) .. controls (77.6030,70.2043) and (77.9010,70.9238) .. (78.4314,71.4542) .. controls (78.9618,71.9846) and (79.6813,72.2826) .. (80.4314,72.2826) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (80.4314,72.2826) .. controls (81.1816,72.2826) and (81.9010,71.9846) .. (82.4314,71.4542) .. controls (82.9618,70.9238) and (83.2599,70.2043) .. (83.2599,69.4542) .. controls (83.2599,68.7041) and (82.9618,67.9846) .. (82.4314,67.4542) .. controls (81.9010,66.9238) and (81.1816,66.6258) .. (80.4314,66.6258) .. controls (79.6813,66.6258) and (78.9618,66.9238) .. (78.4314,67.4542) .. controls (77.9010,67.9846) and (77.6030,68.7041) .. (77.6030,69.4542) .. controls (77.6030,70.2043) and (77.9010,70.9238) .. (78.4314,71.4542) .. controls (78.9618,71.9846) and (79.6813,72.2826) .. (80.4314,72.2826) -- cycle;
\end{scope}
\begin{scope}
\clip (33.4000,157.3584) -- (198.7264,157.3584) -- (198.7264,6.6264) -- (33.4000,6.6264) -- (33.4000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (69.6377,89.2742) .. controls (70.3879,89.2742) and (71.1073,88.9762) .. (71.6377,88.4458) .. controls (72.1682,87.9154) and (72.4662,87.1959) .. (72.4662,86.4458) .. controls (72.4662,85.6957) and (72.1682,84.9762) .. (71.6377,84.4458) .. controls (71.1073,83.9154) and (70.3879,83.6174) .. (69.6377,83.6174) .. controls (68.8876,83.6174) and (68.1682,83.9154) .. (67.6377,84.4458) .. controls (67.1073,84.9762) and (66.8093,85.6957) .. (66.8093,86.4458) .. controls (66.8093,87.1959) and (67.1073,87.9154) .. (67.6377,88.4458) .. controls (68.1682,88.9762) and (68.8876,89.2742) .. (69.6377,89.2742) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (69.6377,89.2742) .. controls (70.3879,89.2742) and (71.1073,88.9762) .. (71.6377,88.4458) .. controls (72.1682,87.9154) and (72.4662,87.1959) .. (72.4662,86.4458) .. controls (72.4662,85.6957) and (72.1682,84.9762) .. (71.6377,84.4458) .. controls (71.1073,83.9154) and (70.3879,83.6174) .. (69.6377,83.6174) .. controls (68.8876,83.6174) and (68.1682,83.9154) .. (67.6377,84.4458) .. controls (67.1073,84.9762) and (66.8093,85.6957) .. (66.8093,86.4458) .. controls (66.8093,87.1959) and (67.1073,87.9154) .. (67.6377,88.4458) .. controls (68.1682,88.9762) and (68.8876,89.2742) .. (69.6377,89.2742) -- cycle;
\end{scope}
\begin{scope}
\clip (33.4000,157.3584) -- (198.7264,157.3584) -- (198.7264,6.6264) -- (33.4000,6.6264) -- (33.4000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (38.8500,144.7482) .. controls (39.6001,144.7482) and (40.3196,144.4502) .. (40.8500,143.9197) .. controls (41.3804,143.3893) and (41.6784,142.6699) .. (41.6784,141.9197) .. controls (41.6784,141.1696) and (41.3804,140.4502) .. (40.8500,139.9197) .. controls (40.3196,139.3893) and (39.6001,139.0913) .. (38.8500,139.0913) .. controls (38.0999,139.0913) and (37.3804,139.3893) .. (36.8500,139.9197) .. controls (36.3196,140.4502) and (36.0216,141.1696) .. (36.0216,141.9197) .. controls (36.0216,142.6699) and (36.3196,143.3893) .. (36.8500,143.9197) .. controls (37.3804,144.4502) and (38.0999,144.7482) .. (38.8500,144.7482) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (38.8500,144.7482) .. controls (39.6001,144.7482) and (40.3196,144.4502) .. (40.8500,143.9197) .. controls (41.3804,143.3893) and (41.6784,142.6699) .. (41.6784,141.9197) .. controls (41.6784,141.1696) and (41.3804,140.4502) .. (40.8500,139.9197) .. controls (40.3196,139.3893) and (39.6001,139.0913) .. (38.8500,139.0913) .. controls (38.0999,139.0913) and (37.3804,139.3893) .. (36.8500,139.9197) .. controls (36.3196,140.4502) and (36.0216,141.1696) .. (36.0216,141.9197) .. controls (36.0216,142.6699) and (36.3196,143.3893) .. (36.8500,143.9197) .. controls (37.3804,144.4502) and (38.0999,144.7482) .. (38.8500,144.7482) -- cycle;
\end{scope}
\begin{scope}
\clip (33.4000,157.3584) -- (198.7264,157.3584) -- (198.7264,6.6264) -- (33.4000,6.6264) -- (33.4000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (57.9922,112.0211) .. controls (58.7423,112.0211) and (59.4618,111.7230) .. (59.9922,111.1926) .. controls (60.5226,110.6622) and (60.8207,109.9427) .. (60.8207,109.1926) .. controls (60.8207,108.4425) and (60.5226,107.7230) .. (59.9922,107.1926) .. controls (59.4618,106.6622) and (58.7423,106.3642) .. (57.9922,106.3642) .. controls (57.2421,106.3642) and (56.5226,106.6622) .. (55.9922,107.1926) .. controls (55.4618,107.7230) and (55.1638,108.4425) .. (55.1638,109.1926) .. controls (55.1638,109.9427) and (55.4618,110.6622) .. (55.9922,111.1926) .. controls (56.5226,111.7230) and (57.2421,112.0211) .. (57.9922,112.0211) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (57.9922,112.0211) .. controls (58.7423,112.0211) and (59.4618,111.7230) .. (59.9922,111.1926) .. controls (60.5226,110.6622) and (60.8207,109.9427) .. (60.8207,109.1926) .. controls (60.8207,108.4425) and (60.5226,107.7230) .. (59.9922,107.1926) .. controls (59.4618,106.6622) and (58.7423,106.3642) .. (57.9922,106.3642) .. controls (57.2421,106.3642) and (56.5226,106.6622) .. (55.9922,107.1926) .. controls (55.4618,107.7230) and (55.1638,108.4425) .. (55.1638,109.1926) .. controls (55.1638,109.9427) and (55.4618,110.6622) .. (55.9922,111.1926) .. controls (56.5226,111.7230) and (57.2421,112.0211) .. (57.9922,112.0211) -- cycle;
\end{scope}
\begin{scope}
\clip (33.4000,157.3584) -- (198.7264,157.3584) -- (198.7264,6.6264) -- (33.4000,6.6264) -- (33.4000,157.3584) -- cycle;
\path[fill={rgb,255:red,155;green,48;blue,70},draw=none] (187.9747,85.4699) -- (193.0737,80.3709) -- (187.9747,75.2718) -- (182.8756,80.3709) -- (187.9747,85.4699) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (187.9747,85.4699) -- (193.0737,80.3709) -- (187.9747,75.2718) -- (182.8756,80.3709) -- (187.9747,85.4699) -- cycle;
\end{scope}
\begin{scope}
\clip (33.4000,157.3584) -- (198.7264,157.3584) -- (198.7264,6.6264) -- (33.4000,6.6264) -- (33.4000,157.3584) -- cycle;
\path[fill={rgb,255:red,0;green,133;blue,121},draw=none] (167.8191,11.6788) -- (166.5640,15.5415) -- (162.5025,15.5415) -- (165.7884,17.9288) -- (164.5333,21.7915) -- (167.8191,19.4042) -- (171.1049,21.7915) -- (169.8499,17.9288) -- (173.1357,15.5415) -- (169.0742,15.5415) -- (167.8191,11.6788) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (167.8191,11.6788) -- (166.5640,15.5415) -- (162.5025,15.5415) -- (165.7884,17.9288) -- (164.5333,21.7915) -- (167.8191,19.4042) -- (171.1049,21.7915) -- (169.8499,17.9288) -- (173.1357,15.5415) -- (169.0742,15.5415) -- (167.8191,11.6788) -- cycle;
\end{scope}
\path[fill={rgb,255:red,255;green,255;blue,255},draw=none] (247.0000,157.3584) -- (412.3264,157.3584) -- (412.3264,6.6264) -- (247.0000,6.6264) -- (247.0000,157.3584) -- cycle;
\path[fill={rgb,255:red,140;green,155;blue,166},draw=none] (252.4500,157.3584) -- (252.4500,159.8584);
\path[fill=none,draw={rgb,255:red,140;green,155;blue,166},line width=0.4000bp,line cap=butt,line join=round] (252.4500,157.3584) -- (252.4500,159.8584);
\path[fill={rgb,255:red,140;green,155;blue,166},draw=none] (287.6336,157.3584) -- (287.6336,159.8584);
\path[fill=none,draw={rgb,255:red,140;green,155;blue,166},line width=0.4000bp,line cap=butt,line join=round] (287.6336,157.3584) -- (287.6336,159.8584);
\path[fill={rgb,255:red,140;green,155;blue,166},draw=none] (322.8171,157.3584) -- (322.8171,159.8584);
\path[fill=none,draw={rgb,255:red,140;green,155;blue,166},line width=0.4000bp,line cap=butt,line join=round] (322.8171,157.3584) -- (322.8171,159.8584);
\path[fill={rgb,255:red,140;green,155;blue,166},draw=none] (358.0006,157.3584) -- (358.0006,159.8584);
\path[fill=none,draw={rgb,255:red,140;green,155;blue,166},line width=0.4000bp,line cap=butt,line join=round] (358.0006,157.3584) -- (358.0006,159.8584);
\path[fill={rgb,255:red,140;green,155;blue,166},draw=none] (393.1842,157.3584) -- (393.1842,159.8584);
\path[fill=none,draw={rgb,255:red,140;green,155;blue,166},line width=0.4000bp,line cap=butt,line join=round] (393.1842,157.3584) -- (393.1842,159.8584);
\path[fill={rgb,255:red,201;green,154;blue,180},draw=none] (247.0000,145.7636) -- (244.5000,145.7636);
\path[fill=none,draw={rgb,255:red,201;green,154;blue,180},line width=0.4000bp,line cap=butt,line join=round] (247.0000,145.7636) -- (244.5000,145.7636);
\path[fill={rgb,255:red,201;green,154;blue,180},draw=none] (247.0000,110.9793) -- (244.5000,110.9793);
\path[fill=none,draw={rgb,255:red,201;green,154;blue,180},line width=0.4000bp,line cap=butt,line join=round] (247.0000,110.9793) -- (244.5000,110.9793);
\path[fill={rgb,255:red,201;green,154;blue,180},draw=none] (247.0000,76.1950) -- (244.5000,76.1950);
\path[fill=none,draw={rgb,255:red,201;green,154;blue,180},line width=0.4000bp,line cap=butt,line join=round] (247.0000,76.1950) -- (244.5000,76.1950);
\path[fill={rgb,255:red,201;green,154;blue,180},draw=none] (247.0000,41.4107) -- (244.5000,41.4107);
\path[fill=none,draw={rgb,255:red,201;green,154;blue,180},line width=0.4000bp,line cap=butt,line join=round] (247.0000,41.4107) -- (244.5000,41.4107);
\path[fill={rgb,255:red,201;green,154;blue,180},draw=none] (247.0000,6.6264) -- (244.5000,6.6264);
\path[fill=none,draw={rgb,255:red,201;green,154;blue,180},line width=0.4000bp,line cap=butt,line join=round] (247.0000,6.6264) -- (244.5000,6.6264);
\path[fill=none,draw={rgb,255:red,186;green,196;blue,205},line width=0.4200bp,line join=miter] (247.0000,157.3584) -- (247.0000,6.6264);
\path[fill=none,draw={rgb,255:red,186;green,196;blue,205},line width=0.4200bp,line join=miter] (247.0000,157.3584) -- (412.3264,157.3584);
\begin{scope}
\clip (247.0000,157.3584) -- (412.3264,157.3584) -- (412.3264,6.6264) -- (247.0000,6.6264) -- (247.0000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (354.5048,99.4302) .. controls (355.2549,99.4302) and (355.9744,99.1322) .. (356.5048,98.6018) .. controls (357.0352,98.0714) and (357.3332,97.3519) .. (357.3332,96.6018) .. controls (357.3332,95.8517) and (357.0352,95.1322) .. (356.5048,94.6018) .. controls (355.9744,94.0714) and (355.2549,93.7733) .. (354.5048,93.7733) .. controls (353.7547,93.7733) and (353.0352,94.0714) .. (352.5048,94.6018) .. controls (351.9744,95.1322) and (351.6764,95.8517) .. (351.6764,96.6018) .. controls (351.6764,97.3519) and (351.9744,98.0714) .. (352.5048,98.6018) .. controls (353.0352,99.1322) and (353.7547,99.4302) .. (354.5048,99.4302) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (354.5048,99.4302) .. controls (355.2549,99.4302) and (355.9744,99.1322) .. (356.5048,98.6018) .. controls (357.0352,98.0714) and (357.3332,97.3519) .. (357.3332,96.6018) .. controls (357.3332,95.8517) and (357.0352,95.1322) .. (356.5048,94.6018) .. controls (355.9744,94.0714) and (355.2549,93.7733) .. (354.5048,93.7733) .. controls (353.7547,93.7733) and (353.0352,94.0714) .. (352.5048,94.6018) .. controls (351.9744,95.1322) and (351.6764,95.8517) .. (351.6764,96.6018) .. controls (351.6764,97.3519) and (351.9744,98.0714) .. (352.5048,98.6018) .. controls (353.0352,99.1322) and (353.7547,99.4302) .. (354.5048,99.4302) -- cycle;
\end{scope}
\begin{scope}
\clip (247.0000,157.3584) -- (412.3264,157.3584) -- (412.3264,6.6264) -- (247.0000,6.6264) -- (247.0000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (289.7691,21.2815) .. controls (290.5192,21.2815) and (291.2387,20.9834) .. (291.7691,20.4530) .. controls (292.2995,19.9226) and (292.5975,19.2031) .. (292.5975,18.4530) .. controls (292.5975,17.7029) and (292.2995,16.9834) .. (291.7691,16.4530) .. controls (291.2387,15.9226) and (290.5192,15.6246) .. (289.7691,15.6246) .. controls (289.0190,15.6246) and (288.2995,15.9226) .. (287.7691,16.4530) .. controls (287.2387,16.9834) and (286.9407,17.7029) .. (286.9407,18.4530) .. controls (286.9407,19.2031) and (287.2387,19.9226) .. (287.7691,20.4530) .. controls (288.2995,20.9834) and (289.0190,21.2815) .. (289.7691,21.2815) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (289.7691,21.2815) .. controls (290.5192,21.2815) and (291.2387,20.9834) .. (291.7691,20.4530) .. controls (292.2995,19.9226) and (292.5975,19.2031) .. (292.5975,18.4530) .. controls (292.5975,17.7029) and (292.2995,16.9834) .. (291.7691,16.4530) .. controls (291.2387,15.9226) and (290.5192,15.6246) .. (289.7691,15.6246) .. controls (289.0190,15.6246) and (288.2995,15.9226) .. (287.7691,16.4530) .. controls (287.2387,16.9834) and (286.9407,17.7029) .. (286.9407,18.4530) .. controls (286.9407,19.2031) and (287.2387,19.9226) .. (287.7691,20.4530) .. controls (288.2995,20.9834) and (289.0190,21.2815) .. (289.7691,21.2815) -- cycle;
\end{scope}
\begin{scope}
\clip (247.0000,157.3584) -- (412.3264,157.3584) -- (412.3264,6.6264) -- (247.0000,6.6264) -- (247.0000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (332.1260,57.6890) .. controls (332.8761,57.6890) and (333.5956,57.3910) .. (334.1260,56.8606) .. controls (334.6564,56.3302) and (334.9545,55.6107) .. (334.9545,54.8606) .. controls (334.9545,54.1105) and (334.6564,53.3910) .. (334.1260,52.8606) .. controls (333.5956,52.3302) and (332.8761,52.0322) .. (332.1260,52.0322) .. controls (331.3759,52.0322) and (330.6564,52.3302) .. (330.1260,52.8606) .. controls (329.5956,53.3910) and (329.2976,54.1105) .. (329.2976,54.8606) .. controls (329.2976,55.6107) and (329.5956,56.3302) .. (330.1260,56.8606) .. controls (330.6564,57.3910) and (331.3759,57.6890) .. (332.1260,57.6890) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (332.1260,57.6890) .. controls (332.8761,57.6890) and (333.5956,57.3910) .. (334.1260,56.8606) .. controls (334.6564,56.3302) and (334.9545,55.6107) .. (334.9545,54.8606) .. controls (334.9545,54.1105) and (334.6564,53.3910) .. (334.1260,52.8606) .. controls (333.5956,52.3302) and (332.8761,52.0322) .. (332.1260,52.0322) .. controls (331.3759,52.0322) and (330.6564,52.3302) .. (330.1260,52.8606) .. controls (329.5956,53.3910) and (329.2976,54.1105) .. (329.2976,54.8606) .. controls (329.2976,55.6107) and (329.5956,56.3302) .. (330.1260,56.8606) .. controls (330.6564,57.3910) and (331.3759,57.6890) .. (332.1260,57.6890) -- cycle;
\end{scope}
\begin{scope}
\clip (247.0000,157.3584) -- (412.3264,157.3584) -- (412.3264,6.6264) -- (247.0000,6.6264) -- (247.0000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (259.6317,105.2276) .. controls (260.3818,105.2276) and (261.1013,104.9296) .. (261.6317,104.3992) .. controls (262.1621,103.8687) and (262.4601,103.1493) .. (262.4601,102.3992) .. controls (262.4601,101.6491) and (262.1621,100.9296) .. (261.6317,100.3992) .. controls (261.1013,99.8687) and (260.3818,99.5707) .. (259.6317,99.5707) .. controls (258.8816,99.5707) and (258.1621,99.8687) .. (257.6317,100.3992) .. controls (257.1013,100.9296) and (256.8032,101.6491) .. (256.8032,102.3992) .. controls (256.8032,103.1493) and (257.1013,103.8687) .. (257.6317,104.3992) .. controls (258.1621,104.9296) and (258.8816,105.2276) .. (259.6317,105.2276) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (259.6317,105.2276) .. controls (260.3818,105.2276) and (261.1013,104.9296) .. (261.6317,104.3992) .. controls (262.1621,103.8687) and (262.4601,103.1493) .. (262.4601,102.3992) .. controls (262.4601,101.6491) and (262.1621,100.9296) .. (261.6317,100.3992) .. controls (261.1013,99.8687) and (260.3818,99.5707) .. (259.6317,99.5707) .. controls (258.8816,99.5707) and (258.1621,99.8687) .. (257.6317,100.3992) .. controls (257.1013,100.9296) and (256.8032,101.6491) .. (256.8032,102.3992) .. controls (256.8032,103.1493) and (257.1013,103.8687) .. (257.6317,104.3992) .. controls (258.1621,104.9296) and (258.8816,105.2276) .. (259.6317,105.2276) -- cycle;
\end{scope}
\begin{scope}
\clip (247.0000,157.3584) -- (412.3264,157.3584) -- (412.3264,6.6264) -- (247.0000,6.6264) -- (247.0000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (307.1211,135.6059) .. controls (307.8712,135.6059) and (308.5907,135.3079) .. (309.1211,134.7774) .. controls (309.6515,134.2470) and (309.9495,133.5276) .. (309.9495,132.7774) .. controls (309.9495,132.0273) and (309.6515,131.3079) .. (309.1211,130.7774) .. controls (308.5907,130.2470) and (307.8712,129.9490) .. (307.1211,129.9490) .. controls (306.3710,129.9490) and (305.6515,130.2470) .. (305.1211,130.7774) .. controls (304.5907,131.3079) and (304.2927,132.0273) .. (304.2927,132.7774) .. controls (304.2927,133.5276) and (304.5907,134.2470) .. (305.1211,134.7774) .. controls (305.6515,135.3079) and (306.3710,135.6059) .. (307.1211,135.6059) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (307.1211,135.6059) .. controls (307.8712,135.6059) and (308.5907,135.3079) .. (309.1211,134.7774) .. controls (309.6515,134.2470) and (309.9495,133.5276) .. (309.9495,132.7774) .. controls (309.9495,132.0273) and (309.6515,131.3079) .. (309.1211,130.7774) .. controls (308.5907,130.2470) and (307.8712,129.9490) .. (307.1211,129.9490) .. controls (306.3710,129.9490) and (305.6515,130.2470) .. (305.1211,130.7774) .. controls (304.5907,131.3079) and (304.2927,132.0273) .. (304.2927,132.7774) .. controls (304.2927,133.5276) and (304.5907,134.2470) .. (305.1211,134.7774) .. controls (305.6515,135.3079) and (306.3710,135.6059) .. (307.1211,135.6059) -- cycle;
\end{scope}
\begin{scope}
\clip (247.0000,157.3584) -- (412.3264,157.3584) -- (412.3264,6.6264) -- (247.0000,6.6264) -- (247.0000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (312.5284,86.9078) .. controls (313.2785,86.9078) and (313.9980,86.6098) .. (314.5284,86.0794) .. controls (315.0588,85.5490) and (315.3568,84.8295) .. (315.3568,84.0794) .. controls (315.3568,83.3293) and (315.0588,82.6098) .. (314.5284,82.0794) .. controls (313.9980,81.5490) and (313.2785,81.2510) .. (312.5284,81.2510) .. controls (311.7783,81.2510) and (311.0588,81.5490) .. (310.5284,82.0794) .. controls (309.9980,82.6098) and (309.7000,83.3293) .. (309.7000,84.0794) .. controls (309.7000,84.8295) and (309.9980,85.5490) .. (310.5284,86.0794) .. controls (311.0588,86.6098) and (311.7783,86.9078) .. (312.5284,86.9078) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (312.5284,86.9078) .. controls (313.2785,86.9078) and (313.9980,86.6098) .. (314.5284,86.0794) .. controls (315.0588,85.5490) and (315.3568,84.8295) .. (315.3568,84.0794) .. controls (315.3568,83.3293) and (315.0588,82.6098) .. (314.5284,82.0794) .. controls (313.9980,81.5490) and (313.2785,81.2510) .. (312.5284,81.2510) .. controls (311.7783,81.2510) and (311.0588,81.5490) .. (310.5284,82.0794) .. controls (309.9980,82.6098) and (309.7000,83.3293) .. (309.7000,84.0794) .. controls (309.7000,84.8295) and (309.9980,85.5490) .. (310.5284,86.0794) .. controls (311.0588,86.6098) and (311.7783,86.9078) .. (312.5284,86.9078) -- cycle;
\end{scope}
\begin{scope}
\clip (247.0000,157.3584) -- (412.3264,157.3584) -- (412.3264,6.6264) -- (247.0000,6.6264) -- (247.0000,157.3584) -- cycle;
\path[fill={rgb,255:red,155;green,48;blue,70},draw=none] (397.7900,110.1418) -- (402.8890,105.0428) -- (397.7900,99.9437) -- (392.6910,105.0428) -- (397.7900,110.1418) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (397.7900,110.1418) -- (402.8890,105.0428) -- (397.7900,99.9437) -- (392.6910,105.0428) -- (397.7900,110.1418) -- cycle;
\end{scope}
\begin{scope}
\clip (247.0000,157.3584) -- (412.3264,157.3584) -- (412.3264,6.6264) -- (247.0000,6.6264) -- (247.0000,157.3584) -- cycle;
\path[fill={rgb,255:red,0;green,133;blue,121},draw=none] (376.9915,134.5616) -- (375.7364,138.4243) -- (371.6749,138.4243) -- (374.9608,140.8116) -- (373.7057,144.6743) -- (376.9915,142.2870) -- (380.2773,144.6743) -- (379.0223,140.8116) -- (382.3081,138.4243) -- (378.2466,138.4243) -- (376.9915,134.5616) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (376.9915,134.5616) -- (375.7364,138.4243) -- (371.6749,138.4243) -- (374.9608,140.8116) -- (373.7057,144.6743) -- (376.9915,142.2870) -- (380.2773,144.6743) -- (379.0223,140.8116) -- (382.3081,138.4243) -- (378.2466,138.4243) -- (376.9915,134.5616) -- cycle;
\end{scope}
\path[fill={rgb,255:red,255;green,255;blue,255},draw=none] (460.6000,157.3584) -- (625.9264,157.3584) -- (625.9264,6.6264) -- (460.6000,6.6264) -- (460.6000,157.3584) -- cycle;
\path[fill={rgb,255:red,140;green,155;blue,166},draw=none] (466.0500,157.3584) -- (466.0500,159.8584);
\path[fill=none,draw={rgb,255:red,140;green,155;blue,166},line width=0.4000bp,line cap=butt,line join=round] (466.0500,157.3584) -- (466.0500,159.8584);
\path[fill={rgb,255:red,140;green,155;blue,166},draw=none] (501.2336,157.3584) -- (501.2336,159.8584);
\path[fill=none,draw={rgb,255:red,140;green,155;blue,166},line width=0.4000bp,line cap=butt,line join=round] (501.2336,157.3584) -- (501.2336,159.8584);
\path[fill={rgb,255:red,140;green,155;blue,166},draw=none] (536.4171,157.3584) -- (536.4171,159.8584);
\path[fill=none,draw={rgb,255:red,140;green,155;blue,166},line width=0.4000bp,line cap=butt,line join=round] (536.4171,157.3584) -- (536.4171,159.8584);
\path[fill={rgb,255:red,140;green,155;blue,166},draw=none] (571.6007,157.3584) -- (571.6007,159.8584);
\path[fill=none,draw={rgb,255:red,140;green,155;blue,166},line width=0.4000bp,line cap=butt,line join=round] (571.6007,157.3584) -- (571.6007,159.8584);
\path[fill={rgb,255:red,140;green,155;blue,166},draw=none] (606.7842,157.3584) -- (606.7842,159.8584);
\path[fill=none,draw={rgb,255:red,140;green,155;blue,166},line width=0.4000bp,line cap=butt,line join=round] (606.7842,157.3584) -- (606.7842,159.8584);
\path[fill={rgb,255:red,194;green,176;blue,151},draw=none] (460.6000,157.3584) -- (458.1000,157.3584);
\path[fill=none,draw={rgb,255:red,194;green,176;blue,151},line width=0.4000bp,line cap=butt,line join=round] (460.6000,157.3584) -- (458.1000,157.3584);
\path[fill={rgb,255:red,194;green,176;blue,151},draw=none] (460.6000,119.6754) -- (458.1000,119.6754);
\path[fill=none,draw={rgb,255:red,194;green,176;blue,151},line width=0.4000bp,line cap=butt,line join=round] (460.6000,119.6754) -- (458.1000,119.6754);
\path[fill={rgb,255:red,194;green,176;blue,151},draw=none] (460.6000,81.9924) -- (458.1000,81.9924);
\path[fill=none,draw={rgb,255:red,194;green,176;blue,151},line width=0.4000bp,line cap=butt,line join=round] (460.6000,81.9924) -- (458.1000,81.9924);
\path[fill={rgb,255:red,194;green,176;blue,151},draw=none] (460.6000,44.3093) -- (458.1000,44.3093);
\path[fill=none,draw={rgb,255:red,194;green,176;blue,151},line width=0.4000bp,line cap=butt,line join=round] (460.6000,44.3093) -- (458.1000,44.3093);
\path[fill={rgb,255:red,194;green,176;blue,151},draw=none] (460.6000,6.6264) -- (458.1000,6.6264);
\path[fill=none,draw={rgb,255:red,194;green,176;blue,151},line width=0.4000bp,line cap=butt,line join=round] (460.6000,6.6264) -- (458.1000,6.6264);
\path[fill=none,draw={rgb,255:red,186;green,196;blue,205},line width=0.4200bp,line join=miter] (460.6000,157.3584) -- (460.6000,6.6264);
\path[fill=none,draw={rgb,255:red,186;green,196;blue,205},line width=0.4200bp,line join=miter] (460.6000,157.3584) -- (625.9264,157.3584);
\begin{scope}
\clip (460.6000,157.3584) -- (625.9264,157.3584) -- (625.9264,6.6264) -- (460.6000,6.6264) -- (460.6000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (481.2269,17.7702) .. controls (481.9770,17.7702) and (482.6965,17.4721) .. (483.2269,16.9417) .. controls (483.7573,16.4113) and (484.0553,15.6918) .. (484.0553,14.9417) .. controls (484.0553,14.1916) and (483.7573,13.4721) .. (483.2269,12.9417) .. controls (482.6965,12.4113) and (481.9770,12.1133) .. (481.2269,12.1133) .. controls (480.4768,12.1133) and (479.7573,12.4113) .. (479.2269,12.9417) .. controls (478.6965,13.4721) and (478.3985,14.1916) .. (478.3985,14.9417) .. controls (478.3985,15.6918) and (478.6965,16.4113) .. (479.2269,16.9417) .. controls (479.7573,17.4721) and (480.4768,17.7702) .. (481.2269,17.7702) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (481.2269,17.7702) .. controls (481.9770,17.7702) and (482.6965,17.4721) .. (483.2269,16.9417) .. controls (483.7573,16.4113) and (484.0553,15.6918) .. (484.0553,14.9417) .. controls (484.0553,14.1916) and (483.7573,13.4721) .. (483.2269,12.9417) .. controls (482.6965,12.4113) and (481.9770,12.1133) .. (481.2269,12.1133) .. controls (480.4768,12.1133) and (479.7573,12.4113) .. (479.2269,12.9417) .. controls (478.6965,13.4721) and (478.3985,14.1916) .. (478.3985,14.9417) .. controls (478.3985,15.6918) and (478.6965,16.4113) .. (479.2269,16.9417) .. controls (479.7573,17.4721) and (480.4768,17.7702) .. (481.2269,17.7702) -- cycle;
\end{scope}
\begin{scope}
\clip (460.6000,157.3584) -- (625.9264,157.3584) -- (625.9264,6.6264) -- (460.6000,6.6264) -- (460.6000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (549.2169,28.6606) .. controls (549.9670,28.6606) and (550.6865,28.3625) .. (551.2169,27.8321) .. controls (551.7473,27.3017) and (552.0453,26.5822) .. (552.0453,25.8321) .. controls (552.0453,25.0820) and (551.7473,24.3625) .. (551.2169,23.8321) .. controls (550.6865,23.3017) and (549.9670,23.0037) .. (549.2169,23.0037) .. controls (548.4668,23.0037) and (547.7473,23.3017) .. (547.2169,23.8321) .. controls (546.6865,24.3625) and (546.3884,25.0820) .. (546.3884,25.8321) .. controls (546.3884,26.5822) and (546.6865,27.3017) .. (547.2169,27.8321) .. controls (547.7473,28.3625) and (548.4668,28.6606) .. (549.2169,28.6606) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (549.2169,28.6606) .. controls (549.9670,28.6606) and (550.6865,28.3625) .. (551.2169,27.8321) .. controls (551.7473,27.3017) and (552.0453,26.5822) .. (552.0453,25.8321) .. controls (552.0453,25.0820) and (551.7473,24.3625) .. (551.2169,23.8321) .. controls (550.6865,23.3017) and (549.9670,23.0037) .. (549.2169,23.0037) .. controls (548.4668,23.0037) and (547.7473,23.3017) .. (547.2169,23.8321) .. controls (546.6865,24.3625) and (546.3884,25.0820) .. (546.3884,25.8321) .. controls (546.3884,26.5822) and (546.6865,27.3017) .. (547.2169,27.8321) .. controls (547.7473,28.3625) and (548.4668,28.6606) .. (549.2169,28.6606) -- cycle;
\end{scope}
\begin{scope}
\clip (460.6000,157.3584) -- (625.9264,157.3584) -- (625.9264,6.6264) -- (460.6000,6.6264) -- (460.6000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (530.3660,56.1691) .. controls (531.1162,56.1691) and (531.8357,55.8711) .. (532.3660,55.3407) .. controls (532.8964,54.8103) and (533.1945,54.0908) .. (533.1945,53.3407) .. controls (533.1945,52.5906) and (532.8964,51.8711) .. (532.3660,51.3407) .. controls (531.8357,50.8103) and (531.1162,50.5123) .. (530.3660,50.5123) .. controls (529.6159,50.5123) and (528.8964,50.8103) .. (528.3660,51.3407) .. controls (527.8357,51.8711) and (527.5376,52.5906) .. (527.5376,53.3407) .. controls (527.5376,54.0908) and (527.8357,54.8103) .. (528.3660,55.3407) .. controls (528.8964,55.8711) and (529.6159,56.1691) .. (530.3660,56.1691) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (530.3660,56.1691) .. controls (531.1162,56.1691) and (531.8357,55.8711) .. (532.3660,55.3407) .. controls (532.8964,54.8103) and (533.1945,54.0908) .. (533.1945,53.3407) .. controls (533.1945,52.5906) and (532.8964,51.8711) .. (532.3660,51.3407) .. controls (531.8357,50.8103) and (531.1162,50.5123) .. (530.3660,50.5123) .. controls (529.6159,50.5123) and (528.8964,50.8103) .. (528.3660,51.3407) .. controls (527.8357,51.8711) and (527.5376,52.5906) .. (527.5376,53.3407) .. controls (527.5376,54.0908) and (527.8357,54.8103) .. (528.3660,55.3407) .. controls (528.8964,55.8711) and (529.6159,56.1691) .. (530.3660,56.1691) -- cycle;
\end{scope}
\begin{scope}
\clip (460.6000,157.3584) -- (625.9264,157.3584) -- (625.9264,6.6264) -- (460.6000,6.6264) -- (460.6000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (528.3289,41.6863) .. controls (529.0791,41.6863) and (529.7985,41.3883) .. (530.3289,40.8579) .. controls (530.8593,40.3275) and (531.1574,39.6080) .. (531.1574,38.8579) .. controls (531.1574,38.1078) and (530.8593,37.3883) .. (530.3289,36.8579) .. controls (529.7985,36.3275) and (529.0791,36.0295) .. (528.3289,36.0295) .. controls (527.5788,36.0295) and (526.8593,36.3275) .. (526.3289,36.8579) .. controls (525.7985,37.3883) and (525.5005,38.1078) .. (525.5005,38.8579) .. controls (525.5005,39.6080) and (525.7985,40.3275) .. (526.3289,40.8579) .. controls (526.8593,41.3883) and (527.5788,41.6863) .. (528.3289,41.6863) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (528.3289,41.6863) .. controls (529.0791,41.6863) and (529.7985,41.3883) .. (530.3289,40.8579) .. controls (530.8593,40.3275) and (531.1574,39.6080) .. (531.1574,38.8579) .. controls (531.1574,38.1078) and (530.8593,37.3883) .. (530.3289,36.8579) .. controls (529.7985,36.3275) and (529.0791,36.0295) .. (528.3289,36.0295) .. controls (527.5788,36.0295) and (526.8593,36.3275) .. (526.3289,36.8579) .. controls (525.7985,37.3883) and (525.5005,38.1078) .. (525.5005,38.8579) .. controls (525.5005,39.6080) and (525.7985,40.3275) .. (526.3289,40.8579) .. controls (526.8593,41.3883) and (527.5788,41.6863) .. (528.3289,41.6863) -- cycle;
\end{scope}
\begin{scope}
\clip (460.6000,157.3584) -- (625.9264,157.3584) -- (625.9264,6.6264) -- (460.6000,6.6264) -- (460.6000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (538.3789,78.3519) .. controls (539.1290,78.3519) and (539.8485,78.0538) .. (540.3789,77.5234) .. controls (540.9094,76.9930) and (541.2074,76.2736) .. (541.2074,75.5234) .. controls (541.2074,74.7733) and (540.9094,74.0538) .. (540.3789,73.5234) .. controls (539.8485,72.9930) and (539.1290,72.6950) .. (538.3789,72.6950) .. controls (537.6289,72.6950) and (536.9094,72.9930) .. (536.3789,73.5234) .. controls (535.8485,74.0538) and (535.5505,74.7733) .. (535.5505,75.5234) .. controls (535.5505,76.2736) and (535.8485,76.9930) .. (536.3789,77.5234) .. controls (536.9094,78.0538) and (537.6289,78.3519) .. (538.3789,78.3519) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (538.3789,78.3519) .. controls (539.1290,78.3519) and (539.8485,78.0538) .. (540.3789,77.5234) .. controls (540.9094,76.9930) and (541.2074,76.2736) .. (541.2074,75.5234) .. controls (541.2074,74.7733) and (540.9094,74.0538) .. (540.3789,73.5234) .. controls (539.8485,72.9930) and (539.1290,72.6950) .. (538.3789,72.6950) .. controls (537.6289,72.6950) and (536.9094,72.9930) .. (536.3789,73.5234) .. controls (535.8485,74.0538) and (535.5505,74.7733) .. (535.5505,75.5234) .. controls (535.5505,76.2736) and (535.8485,76.9930) .. (536.3789,77.5234) .. controls (536.9094,78.0538) and (537.6289,78.3519) .. (538.3789,78.3519) -- cycle;
\end{scope}
\begin{scope}
\clip (460.6000,157.3584) -- (625.9264,157.3584) -- (625.9264,6.6264) -- (460.6000,6.6264) -- (460.6000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (534.5331,97.3818) .. controls (535.2832,97.3818) and (536.0027,97.0838) .. (536.5331,96.5534) .. controls (537.0635,96.0229) and (537.3615,95.3035) .. (537.3615,94.5534) .. controls (537.3615,93.8033) and (537.0635,93.0838) .. (536.5331,92.5534) .. controls (536.0027,92.0229) and (535.2832,91.7249) .. (534.5331,91.7249) .. controls (533.7830,91.7249) and (533.0635,92.0229) .. (532.5331,92.5534) .. controls (532.0027,93.0838) and (531.7047,93.8033) .. (531.7047,94.5534) .. controls (531.7047,95.3035) and (532.0027,96.0229) .. (532.5331,96.5534) .. controls (533.0635,97.0838) and (533.7830,97.3818) .. (534.5331,97.3818) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (534.5331,97.3818) .. controls (535.2832,97.3818) and (536.0027,97.0838) .. (536.5331,96.5534) .. controls (537.0635,96.0229) and (537.3615,95.3035) .. (537.3615,94.5534) .. controls (537.3615,93.8033) and (537.0635,93.0838) .. (536.5331,92.5534) .. controls (536.0027,92.0229) and (535.2832,91.7249) .. (534.5331,91.7249) .. controls (533.7830,91.7249) and (533.0635,92.0229) .. (532.5331,92.5534) .. controls (532.0027,93.0838) and (531.7047,93.8033) .. (531.7047,94.5534) .. controls (531.7047,95.3035) and (532.0027,96.0229) .. (532.5331,96.5534) .. controls (533.0635,97.0838) and (533.7830,97.3818) .. (534.5331,97.3818) -- cycle;
\end{scope}
\begin{scope}
\clip (460.6000,157.3584) -- (625.9264,157.3584) -- (625.9264,6.6264) -- (460.6000,6.6264) -- (460.6000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (519.9329,97.3818) .. controls (520.6830,97.3818) and (521.4025,97.0838) .. (521.9329,96.5534) .. controls (522.4633,96.0229) and (522.7613,95.3035) .. (522.7613,94.5534) .. controls (522.7613,93.8033) and (522.4633,93.0838) .. (521.9329,92.5534) .. controls (521.4025,92.0229) and (520.6830,91.7249) .. (519.9329,91.7249) .. controls (519.1828,91.7249) and (518.4633,92.0229) .. (517.9329,92.5534) .. controls (517.4025,93.0838) and (517.1045,93.8033) .. (517.1045,94.5534) .. controls (517.1045,95.3035) and (517.4025,96.0229) .. (517.9329,96.5534) .. controls (518.4633,97.0838) and (519.1828,97.3818) .. (519.9329,97.3818) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (519.9329,97.3818) .. controls (520.6830,97.3818) and (521.4025,97.0838) .. (521.9329,96.5534) .. controls (522.4633,96.0229) and (522.7613,95.3035) .. (522.7613,94.5534) .. controls (522.7613,93.8033) and (522.4633,93.0838) .. (521.9329,92.5534) .. controls (521.4025,92.0229) and (520.6830,91.7249) .. (519.9329,91.7249) .. controls (519.1828,91.7249) and (518.4633,92.0229) .. (517.9329,92.5534) .. controls (517.4025,93.0838) and (517.1045,93.8033) .. (517.1045,94.5534) .. controls (517.1045,95.3035) and (517.4025,96.0229) .. (517.9329,96.5534) .. controls (518.4633,97.0838) and (519.1828,97.3818) .. (519.9329,97.3818) -- cycle;
\end{scope}
\begin{scope}
\clip (460.6000,157.3584) -- (625.9264,157.3584) -- (625.9264,6.6264) -- (460.6000,6.6264) -- (460.6000,157.3584) -- cycle;
\path[fill={rgb,255:red,83;green,101;blue,117},draw=none] (558.1438,122.8429) .. controls (558.8939,122.8429) and (559.6134,122.5449) .. (560.1438,122.0145) .. controls (560.6742,121.4841) and (560.9722,120.7646) .. (560.9722,120.0145) .. controls (560.9722,119.2644) and (560.6742,118.5449) .. (560.1438,118.0145) .. controls (559.6134,117.4841) and (558.8939,117.1861) .. (558.1438,117.1861) .. controls (557.3937,117.1861) and (556.6742,117.4841) .. (556.1438,118.0145) .. controls (555.6134,118.5449) and (555.3154,119.2644) .. (555.3154,120.0145) .. controls (555.3154,120.7646) and (555.6134,121.4841) .. (556.1438,122.0145) .. controls (556.6742,122.5449) and (557.3937,122.8429) .. (558.1438,122.8429) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (558.1438,122.8429) .. controls (558.8939,122.8429) and (559.6134,122.5449) .. (560.1438,122.0145) .. controls (560.6742,121.4841) and (560.9722,120.7646) .. (560.9722,120.0145) .. controls (560.9722,119.2644) and (560.6742,118.5449) .. (560.1438,118.0145) .. controls (559.6134,117.4841) and (558.8939,117.1861) .. (558.1438,117.1861) .. controls (557.3937,117.1861) and (556.6742,117.4841) .. (556.1438,118.0145) .. controls (555.6134,118.5449) and (555.3154,119.2644) .. (555.3154,120.0145) .. controls (555.3154,120.7646) and (555.6134,121.4841) .. (556.1438,122.0145) .. controls (556.6742,122.5449) and (557.3937,122.8429) .. (558.1438,122.8429) -- cycle;
\end{scope}
\begin{scope}
\clip (460.6000,157.3584) -- (625.9264,157.3584) -- (625.9264,6.6264) -- (460.6000,6.6264) -- (460.6000,157.3584) -- cycle;
\path[fill={rgb,255:red,155;green,48;blue,70},draw=none] (613.9467,139.4456) -- (619.0457,134.3466) -- (613.9467,129.2476) -- (608.8477,134.3466) -- (613.9467,139.4456) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (613.9467,139.4456) -- (619.0457,134.3466) -- (613.9467,129.2476) -- (608.8477,134.3466) -- (613.9467,139.4456) -- cycle;
\end{scope}
\begin{scope}
\clip (460.6000,157.3584) -- (625.9264,157.3584) -- (625.9264,6.6264) -- (460.6000,6.6264) -- (460.6000,157.3584) -- cycle;
\path[fill={rgb,255:red,0;green,133;blue,121},draw=none] (592.9900,132.7383) -- (591.7349,136.6010) -- (587.6735,136.6010) -- (590.9592,138.9883) -- (589.7042,142.8510) -- (592.9900,140.4637) -- (596.2758,142.8510) -- (595.0208,138.9883) -- (598.3066,136.6010) -- (594.2451,136.6010) -- (592.9900,132.7383) -- cycle;
\path[fill=none,draw={rgb,255:red,255;green,255;blue,255},line width=0.4500bp,line cap=butt,line join=round] (592.9900,132.7383) -- (591.7349,136.6010) -- (587.6735,136.6010) -- (590.9592,138.9883) -- (589.7042,142.8510) -- (592.9900,140.4637) -- (596.2758,142.8510) -- (595.0208,138.9883) -- (598.3066,136.6010) -- (594.2451,136.6010) -- (592.9900,132.7383) -- cycle;
\end{scope}
\path[fill=none,draw={rgb,255:red,47;green,113;blue,138},line width=0.7500bp,line cap=round,line join=round] (11.6000,71.5524) .. controls (11.6000,69.9524) and (11.6000,68.6319) .. (11.6000,67.5909);
\path[fill=none,draw={rgb,255:red,47;green,113;blue,138},line width=0.7500bp,line cap=round,line join=round] (10.3400,70.1109) -- (11.6000,67.5909) -- (12.8600,70.1109);
\path[fill=none,draw={rgb,255:red,160;green,78;blue,124},line width=0.7500bp,line cap=round,line join=round] (219.4400,66.1899) .. controls (219.4400,67.7899) and (219.4400,69.1103) .. (219.4400,70.1513);
\path[fill=none,draw={rgb,255:red,160;green,78;blue,124},line width=0.7500bp,line cap=round,line join=round] (220.7000,67.6313) -- (219.4400,70.1513) -- (218.1800,67.6313);
\path[fill=none,draw={rgb,255:red,148;green,116;blue,73},line width=0.7500bp,line cap=round,line join=round] (435.2000,65.3124) .. controls (435.2000,66.9124) and (435.2000,68.2328) .. (435.2000,69.2738);
\path[fill=none,draw={rgb,255:red,148;green,116;blue,73},line width=0.7500bp,line cap=round,line join=round] (436.4600,66.7538) -- (435.2000,69.2738) -- (433.9400,66.7538);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (33.85000,169.38960) {10};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{4.90000bp}{5.78200bp}\selectfont}] at (40.94540,166.97241) {1};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (69.03354,169.37866) {10};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{4.90000bp}{5.78200bp}\selectfont}] at (76.12894,166.96149) {2};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (104.21708,169.41148) {10};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{4.90000bp}{5.78200bp}\selectfont}] at (111.31248,166.99429) {3};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (139.40062,169.38960) {10};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{4.90000bp}{5.78200bp}\selectfont}] at (146.49602,166.97241) {4};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (174.58417,169.34586) {10};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{4.90000bp}{5.78200bp}\selectfont}] at (181.67957,166.92867) {5};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,117;blue,142},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (20.38437,137.67018) {24};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,117;blue,142},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (19.94687,114.83199) {25};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,117;blue,142},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (19.94687,91.99381) {26};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,117;blue,142},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (20.44687,69.15563) {27};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,117;blue,142},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (20.13437,46.31744) {28};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,117;blue,142},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (20.02500,23.47926) {29};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=90.00000,text={rgb,255:red,47;green,113;blue,138},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{8.00000bp}{9.44000bp}\selectfont}] at (13.94687,89.28924) {R@1};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,155;green,48;blue,70},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{7.70000bp}{9.08600bp}\selectfont}] at (141.78716,78.34177) {FlashMotion};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,155;green,48;blue,70},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{7.70000bp}{9.08600bp}\selectfont}] at (152.11528,86.76711) {1-step};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,0;green,133;blue,121},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{7.70000bp}{9.08600bp}\selectfont}] at (121.63161,15.23988) {FlashMotion};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,0;green,133;blue,121},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{7.70000bp}{9.08600bp}\selectfont}] at (131.66286,23.66522) {4-step};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (247.45000,169.38960) {10};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{4.90000bp}{5.78200bp}\selectfont}] at (254.54539,166.97241) {1};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (282.63354,169.37866) {10};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{4.90000bp}{5.78200bp}\selectfont}] at (289.72894,166.96149) {2};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (317.81708,169.41148) {10};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{4.90000bp}{5.78200bp}\selectfont}] at (324.91248,166.99429) {3};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (353.00061,169.38960) {10};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{4.90000bp}{5.78200bp}\selectfont}] at (360.09601,166.97241) {4};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (388.18417,169.34586) {10};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{4.90000bp}{5.78200bp}\selectfont}] at (395.27957,166.92867) {5};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,163;green,83;blue,128},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (227.84375,148.91359) {0.30};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,163;green,83;blue,128},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (228.46875,114.12928) {0.45};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,163;green,83;blue,128},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (227.59375,79.34498) {0.60};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,163;green,83;blue,128},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (228.54688,44.56067) {0.75};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,163;green,83;blue,128},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (227.67188,9.77637) {0.90};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=90.00000,text={rgb,255:red,160;green,78;blue,124},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{8.00000bp}{9.44000bp}\selectfont}] at (221.59375,89.46893) {FGD};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,155;green,48;blue,70},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{7.70000bp}{9.08600bp}\selectfont}] at (351.60251,112.01369) {FlashMotion};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,155;green,48;blue,70},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{7.70000bp}{9.08600bp}\selectfont}] at (361.93063,120.43903) {1-step};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,0;green,133;blue,121},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{7.70000bp}{9.08600bp}\selectfont}] at (330.80399,138.12265) {FlashMotion};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,0;green,133;blue,121},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{7.70000bp}{9.08600bp}\selectfont}] at (340.83524,146.54799) {4-step};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (461.04999,169.38960) {10};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{4.90000bp}{5.78200bp}\selectfont}] at (468.14539,166.97241) {1};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (496.23355,169.37866) {10};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{4.90000bp}{5.78200bp}\selectfont}] at (503.32895,166.96149) {2};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (531.41705,169.41148) {10};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{4.90000bp}{5.78200bp}\selectfont}] at (538.51245,166.99429) {3};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (566.60065,169.38960) {10};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{4.90000bp}{5.78200bp}\selectfont}] at (573.69604,166.97241) {4};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (601.78418,169.34586) {10};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,101;green,119;blue,132},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{4.90000bp}{5.78200bp}\selectfont}] at (608.87958,166.92867) {5};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,151;green,120;blue,78},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (450.33438,160.50836) {0};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,151;green,120;blue,78},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (446.78751,122.82536) {30};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,151;green,120;blue,78},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (446.53751,85.14236) {60};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,151;green,120;blue,78},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (446.61563,47.45937) {90};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,151;green,120;blue,78},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.00000bp}{8.26000bp}\selectfont}] at (443.91251,9.77637) {120};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=90.00000,text={rgb,255:red,148;green,116;blue,73},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{8.00000bp}{9.44000bp}\selectfont}] at (437.27188,89.99236) {FID};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=90.00000,text={rgb,255:red,148;green,116;blue,73},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{5.60000bp}{6.60800bp}\selectfont}] at (438.45782,77.05136) {k};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,155;green,48;blue,70},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{7.70000bp}{9.08600bp}\selectfont}] at (568.75922,120.31754) {FlashMotion};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,155;green,48;blue,70},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{7.70000bp}{9.08600bp}\selectfont}] at (579.08734,128.74287) {1-step};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,0;green,133;blue,121},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{7.70000bp}{9.08600bp}\selectfont}] at (546.80249,140.29938) {FlashMotion};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,0;green,133;blue,121},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{7.70000bp}{9.08600bp}\selectfont}] at (556.83374,148.72470) {4-step};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (116.39874,123.08963) {MoMask};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (116.39874,131.16963) {CVPR'24};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (118.19847,50.00745) {MMM};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (118.19847,58.08745) {CVPR'24};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (84.62484,71.70373) {BAMM};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (84.62484,79.78372) {ECCV'24};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (49.44130,68.27799) {DART};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (49.44130,76.35799) {ICLR'25};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (43.99130,140.21826) {MotionStreamer};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (43.99130,148.29826) {ICCV'25};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (61.83233,117.38008) {FloodDiffusion};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (61.83233,125.46008) {CVPR'26};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (358.00061,92.31079) {CaMN};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (358.00061,100.39079) {ECCV'22};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (298.22485,14.97983) {Audio2Photoreal};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (298.22485,23.05983) {CVPR'24};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (336.81802,56.36700) {EMAGE};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (336.81802,64.44701) {CVPR'24};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (253.90634,114.34085) {RAG-Gesture};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (253.90634,122.42085) {CVPR'25};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (305.84109,114.59105) {SemTalk};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (305.84109,122.67105) {ICCV'25};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (316.23471,78.39706) {EchoMask};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (316.23471,86.47707) {ACM MM'25};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (490.64224,10.68976) {FACT};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (490.64224,18.76976) {ICCV'21};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (553.20392,28.53957) {MNET};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (553.20392,36.61955) {CVPR'22};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (533.93378,53.66156) {Bailando};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (533.93378,61.74156) {CVPR'22};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (494.65118,37.33226) {EDGE};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (494.65118,45.41226) {CVPR'23};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (544.52509,76.27136) {FineNet};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (544.52509,84.35136) {ICCV'23};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (539.20294,97.62506) {Lodge};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (539.20294,105.70506) {CVPR'24};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (476.64130,91.34456) {MEGA};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (476.64130,99.42456) {NeurIPS'25};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,53;green,65;blue,77},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{7.60000bp}{8.96800bp}\selectfont}] at (514.26764,116.54131) {FlowerDance};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,84;green,117;blue,140},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{6.80000bp}{8.02400bp}\selectfont}] at (514.26764,124.62131) {ECCV'26};
\pgfresetboundingbox
\path[use as bounding box] (0,0) rectangle (631.95264,179.00000);
\end{tikzpicture}}
\par\vspace{1pt}
\resizebox{\textwidth}{!}{\begin{tikzpicture}[x=1bp,y=-1bp]
\node[anchor=north west,inner sep=0pt] at (0,0) {\includegraphics[trim=0bp 21.92bp 126.08bp 190bp,clip,width=904bp]{figs/FlashMotion-Teaser-20261103-r9.pdf}};
\fill[white] (0,-2) rectangle (305,18);
\node[anchor=north west,inner sep=0pt] at (0,23) {\includegraphics[trim=0bp 41.92bp 126.08bp 27bp,clip,width=904bp]{figs/FlashMotion-Teaser-20261103-r9.pdf}};
\path[draw={rgb,255:red,47;green,113;blue,138},fill={rgb,1:red,.985;green,.993;blue,1},line width=.8bp] (8,0)--(18,0)--(22,4)--(22,18)--(8,18)--cycle;
\path[draw={rgb,255:red,47;green,113;blue,138},line width=.7bp] (18,0)--(18,4)--(22,4);
\path[draw={rgb,255:red,145;green,175;blue,190},line width=.75bp] (28,9)--(281,9);
\path[draw={rgb,255:red,145;green,175;blue,190},fill={rgb,255:red,145;green,175;blue,190},line width=.5bp] (281,9)--(276.5,6.7)--(276.5,11.3)--cycle;
\path[draw={rgb,255:red,47;green,113;blue,138},line width=.75bp] (11,8)--(19,8);
\path[draw={rgb,255:red,47;green,113;blue,138},line width=.75bp] (11,11)--(18,11);
\path[draw={rgb,255:red,47;green,113;blue,138},line width=.75bp] (11,14)--(16,14);
\path[draw={rgb,255:red,145;green,175;blue,190},fill={rgb,1:red,.94;green,.97;blue,.985},line width=.65bp] (41,2) rectangle (63,16);
\path[draw={rgb,255:red,47;green,113;blue,138},line width=.75bp] (46,6)--(58,6);
\path[draw={rgb,255:red,47;green,113;blue,138},line width=.75bp] (46,9)--(56,9);
\path[draw={rgb,255:red,47;green,113;blue,138},line width=.75bp] (46,12)--(53,12);
\path[draw={rgb,255:red,145;green,175;blue,190},fill={rgb,1:red,.94;green,.97;blue,.985},line width=.65bp] (141,2) rectangle (163,16);
\path[draw={rgb,255:red,47;green,113;blue,138},line width=.75bp] (146,6)--(158,6);
\path[draw={rgb,255:red,47;green,113;blue,138},line width=.75bp] (146,9)--(156,9);
\path[draw={rgb,255:red,47;green,113;blue,138},line width=.75bp] (146,12)--(153,12);
\path[draw={rgb,255:red,145;green,175;blue,190},fill={rgb,1:red,.94;green,.97;blue,.985},line width=.65bp] (241,2) rectangle (263,16);
\path[draw={rgb,255:red,47;green,113;blue,138},line width=.75bp] (246,6)--(258,6);
\path[draw={rgb,255:red,47;green,113;blue,138},line width=.75bp] (246,9)--(256,9);
\path[draw={rgb,255:red,47;green,113;blue,138},line width=.75bp] (246,12)--(253,12);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,66;green,77;blue,87},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{11.50000bp}{13.57000bp}\selectfont}] at (31.81750,30.00000) {``Leg lift''};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,66;green,77;blue,87},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{11.50000bp}{13.57000bp}\selectfont}] at (134.64075,30.00000) {``Squat''};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,66;green,77;blue,87},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{11.50000bp}{13.57000bp}\selectfont}] at (224.69901,30.00000) {``Hands up''};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,66;green,77;blue,87},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{it}\fontsize{11.50000bp}{13.57000bp}\selectfont}] at (331.86349,30.00000) {Elevator};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,66;green,77;blue,87},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{it}\fontsize{11.50000bp}{13.57000bp}\selectfont}] at (427.55676,30.00000) {Passed by};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,66;green,77;blue,87},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{it}\fontsize{11.50000bp}{13.57000bp}\selectfont}] at (534.12903,30.00000) {A smile};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,66;green,77;blue,87},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{regular}\fontshape{n}\fontsize{11.50000bp}{13.57000bp}\selectfont}] at (743.41425,30.00000) {Jazz};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,47;green,113;blue,138},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{16.00000bp}{18.88000bp}\selectfont}] at (87.77600,200.00000) {(a) Text-to-Motion};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,160;green,78;blue,124},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{16.00000bp}{18.88000bp}\selectfont}] at (374.66400,200.00000) {(b) Speech-to-Gesture};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,rotate=-0.00000,text={rgb,255:red,148;green,116;blue,73},font={\fontencoding{T1}\fontfamily{ComicNeue-TLF}\fontseries{bold}\fontshape{n}\fontsize{16.00000bp}{18.88000bp}\selectfont}] at (687.59998,200.00000) {(c) Music-to-Dance};
\pgfresetboundingbox
\path[use as bounding box] (0,0) rectangle (904,206);
\end{tikzpicture}}
\par\vspace{-10pt}
\caption{\textbf{FlashMotion} generates physically plausible, semantically expressive motion at leading throughput with a compact $\sim$60M-parameter model. Top: quality--throughput comparisons with representative baselines; bottom: conditioned motion examples. Panels (a)--(c) use BABEL, BEAT2, and FineDance. FPS is measured for 10,000-frame outputs.}
\label{fig: teaser}
\end{figure*}
